Representation and Processing of Instantaneous and Durative Temporal Phenomena

Event definitions in Complex Event Processing systems are constrained by the expressiveness of each system's language. Some systems allow the definition of instantaneous complex events, while others allow the definition of durative complex events. While there are exceptions that offer both options, they often lack of intervals relations such as those specified by the Allen's interval algebra. In this paper, we propose a new logic based temporal phenomena definition language, specifically tailored for Complex Event Processing, that allows the representation of both instantaneous and durative phenomena and the temporal relations between them. Moreover, we demonstrate the expressiveness of our proposed language by employing a maritime use case where we define maritime events of interest. Finally, we analyse the execution semantics of our proposed language for stream processing and introduce the `Phenesthe' implementation prototype.

==> tempops.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%T axis
\draw    (77,271) -- (320,271) ;

\draw [shift={(320,271)}, rotate = 180.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%%%%
%%%% valuations
%%%%
%Straight Lines \phi t0-t2, t3-t5
\draw [line width=1]    (90,186) -- (170,186) ;
\draw [line width=1]    (210,186) -- (290,186) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (90,186) -- (90,271) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (170,186) -- (170,271) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (210,186) -- (210,271) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (290,186) -- (290,271) ;

%Straight Lines \psi t1-t4
\draw [line width=1]    (130,203.28) -- (250,203.28) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (130,203.28) -- (130,271) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (250,203.28) -- (250,271) ;

%Straight Lines \phi \sqcup \psi t0-t5 
\draw [line width=1]    (90,220.56) -- (290,220.56) ;

%Straight Lines \phi \sqcap \psi t1-t2, t3-t4 
\draw [line width=1]    (130,237.84) -- (170,237.84) ;
\draw [line width=1]    (210,237.84) -- (250,237.84) ;

%Straight Lines \phi \setminus \psi t0-t1, t4-t5 
\draw [line width=1]    (90,255.12) -- (130,255.12) ;
\draw [line width=1]    (250,255.12) -- (290,255.12) ;

%%%%%%%
%%%%%%% time labels
%%%%%%%
% Text Node
\draw (315,257) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\mathit{T}$};
% Text Node
\draw (90,273.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\mathit{t_0}$};
% Text Node
\draw (130,273.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\mathit{t_1}$};
% Text Node
\draw (170,273.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\mathit{t_2}$};
% Text Node
\draw (210,273.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\mathit{t_3}$};
% Text Node
\draw (250,273.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\mathit{t_4}$};
% Text Node
\draw (290,273.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\mathit{t_5}$};

%%%%%%
%%%%%% formulae
%%%%%%

\draw (36,247.59) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\phi \setminus \psi$};
\draw (36,230.31) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\phi \sqcap \psi$};
% Text Node
\draw (36,213.03) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\phi \sqcup \psi$};
% Text Node
\draw (36,195.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\psi$};
% Text Node
\draw (36,178.47) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\phi$};
\end{tikzpicture}

==> winex.tex <==
\begin{tikzpicture}
[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%T axis
\scriptsize
\draw    (70,271) -- (420,271) ;

\draw [shift={(430,270.7)}, rotate = 180.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%%%%
%%%% windows
%%%%

\draw (80,170) -- (300,170);
\draw (80,173) -- (80,167);
\draw (300,173) -- (300,167);
\draw (180,160) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\omega$};
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (80,175) -- (80,280) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (300,177) -- (300,280) ;


\draw (260,177) -- (405,177);
\draw [dash pattern={on 0.84pt off 2.51pt}] (405,177) -- (420,177);

\draw (260,181) -- (260,174);
%\draw (300,181) -- (300,174);
\draw (342,164) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\omega'$};
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (260,177) -- (260,280) ;



%%%
%%% Detections
%%%

%Straight Lines activity t0-t1 moored(v,a)
\draw [line width=1, densely dotted]    (100,184.12) -- (120,184.12) ;
\draw [line width=1]    (100,183.12) -- (120,183.12) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (100,184.12) -- (100,271);
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (120,184.12) -- (120,271) ;

%Straight Lines activity t6-t7 moored(v,b)
%\draw [line width=1, densely dotted]    (150,199.12) -- (160,199.12) ;
\draw [line width=1]    (220,198.12) -- (240,198.12) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (220,198.12) -- (220,271);
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (240,198.12) -- (240,271) ;

%Straight Lines activity t12-t13 moored(v,b)
\draw [line width=0.3]    (380,197.1) -- (400,197.1) ;
\draw [line width=0.3]    (380,198.9) -- (400,198.9) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (380,198.12) -- (380,271);
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (400,198.12) -- (400,271) ;

%Straight Lines activity t2-t5 underway(v)
\draw [line width=1, densely dotted]    (140,214.12) -- (200,214.12) ;
\draw [line width=1]    (140,213.12) -- (200,213.12) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (140,214.12) -- (140,271);
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (200,214.12) -- (200,271) ;

%Straight Lines activity t9-t11 underway(v)
%\draw [line width=1, densely dotted]    (170,214.12) -- (180,214.12) ;
\draw [line width=1]    (280,213.12) -- (300,213.12) ; 
\draw [line width=0.3]    (300,212.1) -- (360,212.1) ;
\draw [line width=0.3]    (300,213.9) -- (360,213.9) ;

\draw  [dash pattern={on 0.84pt off 2.51pt}]  (280,214.12) -- (280,271);
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (360,214.12) -- (360,271) ;



%Straight Lines activity t3-t4 in_fishin_area(v,f)
\draw [line width=1, densely dotted]    (160,229.12) -- (180,229.12) ;
\draw [line width=1]    (160,228.12) -- (180,228.12) ; ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (160,228.12) -- (160,271);
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (180,228.12) -- (180,271) ;


%Straight Lines activity t9-t10 in_fishin_area(v,f)
\draw [line width=0.3]    (320,227.1) -- (340,227.1) ; 
\draw [line width=0.3]    (320,228.9) -- (340,228.9) ; 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (320,228.12) -- (320,271);
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (340,228.12) -- (340,271) ;


%Straight Lines activity t1-t6 fishing_trip(v,a,f,b)
\draw [line width=1, densely dotted]    (120,244.12) -- (220,244.12) ;
\draw [line width=1]    (120,243.12) -- (220,243.12) ;
\draw [line width=1,color=gray!40]    (240,243.12) -- (310,243.12) ;
\draw [line width=1, densely dotted,color=gray!40]    (310,243.12) -- (405,243.12) ;

%Straight Lines activity t7-t12 fishing_trip(v,b,f,b)
\draw [line width=0.3]    (240,257.1) -- (380,257.1) ;
\draw [line width=0.3]    (240,258.9) -- (380,258.9) ;
\draw [line width=1,color=gray!40]    (240,255.12) -- (310,255.12) ;
\draw [line width=1, densely dotted,color=gray!40]    (310,255.12) -- (405,255.12) ;



%%%%%%%
%%%%%%% time labels
%%%%%%%
% Text Node
\draw (430,257) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\mathit{T}$};
% Text Node
\draw (64,281.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize $\mathit{t_{q}-|\omega|}$};
% Text Node
\draw (94,272) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize $\mathit{t_0}$};
% Text Node
\draw (114,272) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize $\mathit{t_1}$};
% Text Node
\draw (134,272) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize $\mathit{t_2}$};
% Text Node
\draw (154,272) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize $\mathit{t_3}$};
% Text Node
\draw (174,272) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize $\mathit{t_4}$};
% Text Node
\draw (194,272) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize $\mathit{t_5}$};
% Text Node
\draw (214,272) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize $\mathit{t_6}$};
% Text Node
\draw (234,272) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize $\mathit{t_7}$};
% Text Node
\draw (244,281.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize $\mathit{t_{q'}-|\omega|}$};
% Text Node
\draw (274,272) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize $\mathit{t_9}$};
\draw (294,281.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize $\mathit{t_{q}}$};
\draw (314,272) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize $\mathit{t_{9}}$};
\draw (334,272) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize $\mathit{t_{10}}$};
\draw (354,272) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize $\mathit{t_{11}}$};
\draw (374,272) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize $\mathit{t_{12}}$};
\draw (394,272) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize $\mathit{t_{13}}$};


%%%%%%
%%%%%% formulae
%%%%%%

\draw (-25,253.59) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\mt{fishing\_trip(v,b,f,b)}$};
\draw (-25,238.31) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\mt{fishing\_trip(v,a,f,b)}$};
% Text Node
\draw (-25,223.03) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\mt{in\_fishing\_area(v,f)}$};
% Text Node
\draw (16,208) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\mt{underway(v)}$};
\draw (16,193) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\mt{moored(v,b)}$};
\draw (16,178) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\mt{moored(v,a)}$};
\end{tikzpicture}
